The Search-and-Mix Paradigm in Approximate Nash Equilibrium Algorithms

AI in Math deals with mathematics in a constructive manner so that reasoning becomes automated, less laborious, and less error-prone. For algorithms, the question becomes how to automate analyses for specific problems. For the first time, this work provides an automatic method for approximation analysis on a well-studied problem in theoretical computer science: computing approximate Nash equilibria in two-player games. We observe that such algorithms can be reformulated into a search-and-mix paradigm, which involves a search phase followed by a mixing phase. By doing so, we are able to fully automate the procedure of designing and analyzing the mixing phase. For example, we illustrate how to perform our method with a program to analyze the approximation bounds of all the algorithms in the literature. Same approximation bounds are computed without any hand-written proof. Our automatic method heavily relies on the LP-relaxation structure in approximate Nash equilibria. Since many approximation algorithms and online algorithms adopt the LP relaxation, our approach may be extended to automate the analysis of other algorithms.

==> figures/1-2-upper-bound.tex <==
\begin{tikzpicture}[scale=4]
    \draw[-Stealth, thick] (0,0) -- (1.1*1.5,0) node[above right] {$\alpha_1$};
    \draw[-Stealth, thick] (0,0) -- (0,1.1);
    \draw[very thick] (0,0.2) -- (1*1.5,0.6) node[right] {$f_C$};
    \draw[very thick] (0,0.6) -- (0.2*1.5,0.4)  -- (0.6*1.5,0.3) node [below] {$f_R$}-- (1*1.5,0.4);
    \draw[very thick, dashed] (0,0.6) -- (1*1.5,0.4);
    \draw[ultra thin] (0.3*1.5,0.6) -- (0.35*1.5,0.8) node[above] {linearized $f_R$};
    
    \draw (0,0) node [above left] {$0$};
    \draw (0,0) node[below] {$(x_1,y_1)$};
    \draw[thick, dashed] (1*1.5,0) node[below] {$(x_1,y_2)$} -- (1*1.5,0.6);
    
    \draw[fill,Periwinkle] (0.384615*1.5,0.353846) circle [radius=0.025];
    \draw[fill,Periwinkle] (0.7*1.5,0.95) circle [radius=0.025] node[right] {\quad global minimum};
    
    \draw[fill,Salmon] (2/3*1.5,-0.2*2/3+0.6) circle [radius=0.025];
    \draw[fill,Salmon] (0.7*1.5,0.8) circle [radius=0.025] node[right] {\quad upper bound};
\end{tikzpicture}


==> figures/approx-process-line.tex <==

\begin{tikzpicture}[x=0.09\textwidth,y=2em]
\draw [thick] (0,0) -- (10,0); % draw a horizontal line 

\node[left] at (0,0) {$0$}; % label the points

\node[right] at (10,0) {$1$}; % label the points

\fill[BurntOrange] (1,0) circle (2pt); % fill the points with color
\node[above] at (1,0) {$\epsilon^*$?, \cite{R17_consthard} }; % label the points 

\fill[NavyBlue] (3.334,0) circle (2pt); % fill the points with color
\node[below] at (1.5,-0.5) {$1/3+\delta$, \cite{DFM22_0.3333NE} }; % label the points 
\draw [ultra thin] (3.334,-0.15) -- (2,-0.5);


\fill[NavyBlue] (3.394,0) circle (2pt); % fill the points with color
\node[above] at (2,0.5) {$0.3393+\delta$, \cite{TS07_0.3393NE} }; % label the points 
\draw [ultra thin] (3.394,0.15) -- (2.5,0.5);

\fill[NavyBlue] (3.6,0) circle (2pt); % fill the points with color
\node[below] at (4.5,-0.5) {$0.36$, \cite{BBM07_0.36NE} }; % label the points 
\draw [ultra thin] (3.6,-0.15) -- (4.5,-0.5);

\fill[NavyBlue] (3.8,0) circle (2pt); % fill the points with color
\node[above] at (3.8,0.5) {$0.38$, \cite{BBM07_0.36NE, CDF+16_0.382NE&0.653WSNE} }; % label the points 
\draw [ultra thin] (3.8,0.15) -- (4,0.5);

\fill[NavyBlue] (3.85,0) circle (2pt); % fill the points with color
\node[below] at (8,-0.5) {$0.38+\delta$, \cite{DMP07_0.38NE} }; % label the points 
\draw [ultra thin] (3.85,-0.15) -- (8,-0.5);

\fill[NavyBlue] (5,0) circle (2pt); % fill the points with color
\node[above] at (5,0) {$1/2$, \cite{DMP06_0.5NE} }; % label the points 

\fill[NavyBlue] (7.5,0) circle (2pt); % fill the points with color
\node[above] at (7.5,0) {$3/4$, \cite{KPS06_0.75NE} }; % label the points 

\end{tikzpicture}

==> figures/framework-new.tex <==
\begin{tikzpicture}[node distance=1.5em,>=stealth]
  \node[draw, text width = 12em]                         (step 1)  {Find several strategies $x_1,\cdots, x_s$ for the row player and $y_1,\cdots ,y_t$ for the column player in polynomial time.};
  \node[draw, text width = 18em, right=of step 1]        (step 2)  {Calculate mixing coefficients $\alpha^*\in \Delta_s, \beta^* \in \Delta_t$ in polynomial time that minimize $f(\alpha(x_1+\cdots +\alpha_s x_s, \beta_1 y_1+\cdots +\beta_t y_t)$ as a function in $\alpha$ and $\beta$. Output $(\alpha_1^* x_1+\cdots +\alpha_s^* x_s, \beta_1^* y_1+\cdots +\beta_t^* y_t)$};
  \graph{
    (step 1) -> (step 2)
  };
\end{tikzpicture}


==> figures/framework-procedure.tex <==
\begin{tikzpicture}[node distance=1.5em,>=stealth]
  \node[draw, text width = 11em]                         (step 1)  {Find several strategies inducing certain points and inequalities $s_1,\dots, s_k$ helping to bound the values of $f_R$ and $f_C$ on them.};
  \node[draw, text width = 12em, right=of step 1]        (step 2)  {Use \Cref{prop:graphical} to make $l$ convex combinations of these strategies  and produce parameterized upper bounds $g_1,\dots,g_l$ of their $f$ values.};
  \node[draw, text width = 10em, right=of step 2]        (step 3)  {Optimize $\max\min\{g_1,\dots,g_l\}$ over constraints $s_1,\dots,s_k$ to get the approximation guarantee.};

  \graph{
    (step 1) -> (step 2) -> (step 3)
  };
\end{tikzpicture}


==> figures/framework-search-mix.tex <==
\begin{tikzpicture}[node distance=1.5em,>=stealth]
  \node[draw, text width = 15em]                         (step 1)  {Find several strategies $x_1,\cdots, x_s$ of the row player and $y_1,\cdots ,y_t$ of the column player in polynomial time.};
  \node[draw, text width = 20em, right=of step 1]        (step 2)  {Make certain mixing operations on these strategies, obtaining strategy profiles $(\tilde{x}_1, \tilde{y}_1), \ldots, (\tilde{x}_u, \tilde{y}_u)$. Calculate $i^* = \argmin_{1 \leq i \leq u} f(\tilde{x}_i, \tilde{y}_i)$; output $(\tilde{x}_{i^*}, \tilde{y}_{i^*})$.};
  % \node[draw, text width = 10em, right=of step 2]        (step 3)  {};
  \graph{
    (step 1) -> (step 2)
  };
\end{tikzpicture}


==> figures/linear-pieces.tex <==
\begin{tikzpicture}
\begin{axis}[
        % ymin=0, ymax=1.0,
        % xmin=0, xmax=1.0,
        % zmin=0, zmax=1.0,
        xlabel={$\beta_1$},
        ylabel={$\beta_2$},
        zlabel={max term},
        view={20}{45}
        ]
    
    \addplot3 [surf, opacity=0.8, colormap/summer] table {
        0 0 0.8
        0.3 0 0.56
        0.6 0 0.5
        1 0 0.6
        
        0 0.5 0.6
        0.3 0.75 0.15
        0.6 0.5 0.21
        1 0.5 0.3
        
        0 0.75 0.6
        0.3 0.75 0.15
        0.6 0.75 0.25
        1 0.75 0.4
        
        0 1 0.7
        0.3 1 0.5
        0.6 1 0.58
        1 1 0.9    
        };
\end{axis}
\end{tikzpicture}


==> figures/linearization.tex <==
\begin{tikzpicture}[scale=4]
    \draw[-Stealth, thick] (0,0) -- (1.1*1.5,0) node[above right] {$\alpha$};
    \draw[-Stealth, thick] (0,0) -- (0,1.1);
    \draw[very thick] (0,0) -- (1*1.5,0.5) node[right] {$f_R$};
    \draw[very thick] (0,0.8) -- (0.2*1.5,0.4) node [below left] {$f_C$} -- (0.6*1.5,0.1) -- (1*1.5,0);
    \draw[very thick, dashed] (0,0.8) -- (1*1.5,0);
    \draw[ultra thin] (0.3*1.5,0.6) -- (0.4*1.5,0.8) node[above] {linearized $f_C$};
    
    \draw (0,0) node [above left] {$0$};
    \draw (0,0) node[below] {$(k,j)$};
    \draw (1*1.5,0) node[below] {$(i,j)$};
    
    \draw[fill,Periwinkle] (0.44*1.5,0.22) circle [radius=0.025];
    \draw[fill,Periwinkle] (0.7*1.5,0.95) circle [radius=0.025] node[right] {\quad global minimum};
    
    \draw[fill,Salmon] (0.8/1.3*1.5,0.4/1.3) circle [radius=0.025];
    \draw[fill,Salmon] (0.7*1.5,0.8) circle [radius=0.025] node[right] {\quad upper bound};
\end{tikzpicture}


==> figures/linearization_comp.tex <==
\begin{tikzpicture}[declare function={f(\x,\y)=0.5^2+\y*(1.5^2-0.5^2)+(2.5^2-0.5^2)*\x;g(\x,\y)=(2*\x-2*\y+0.5)^2;}]
\begin{axis}[
        % ymin=0, ymax=1.0,
        % xmin=0, xmax=1.0,
        % zmin=0, zmax=1.0,
        xlabel={$x$},
        ylabel={$y$},
        zlabel={function value},
        ticks = none,
        view={-30}{30},
        ]

\begin{scope}
    \clip plot[variable=\x,domain=0:1.0] (\x,{1-\x},{g(\x,1-\x)}) -- plot[variable=\x,domain=0:1.0] ({1-\x},0,{g(1-\x,0.0)}) -- (0,0,{g(0.0,0.0)}) -- plot[variable=\x,domain=0:1.0] (0,\x,{g(0,\x)});
    \addplot3 [no marks, surf, fill opacity=0.6, 
    shader=faceted, faceted color = none, draw opacity=0., line width=0.,draw=none,
    colormap/autumn, 
    % samples=30, samples y=30,
    domain={0:1},
    ] {(2*x-2*y+0.5)^2};
\end{scope}

% add edges
\addplot3 [domain=0:1.0, BrickRed, thick, samples=30, samples y=0, opacity = 0.9] (x,1-x,{g(x,1-x)});
\addplot3 [domain=0:1.0, BrickRed, thick, samples=30, samples y=0, opacity = 0.9] (x,0,{g(x,0)});
\addplot3 [domain=0:1.0, BrickRed, thick, samples=30, samples y=0, opacity = 0.9] (0,x,{g(0,x)});

\begin{scope}
    \clip plot[variable=\x,domain=0:1.0] (\x,{1-\x},{f(\x,1-\x)}) -- plot[variable=\x,domain=0:1.0] (\x,0,{f(\x,0.0)}) -- (0,0,{f(0.0,0.0)}) -- plot[variable=\x,domain=0:1.0] (0,\x,{f(0,\x)});
    \addplot3 [no marks, surf, fill opacity=0.8, 
    shader=faceted, faceted color = none, draw opacity=0., line width=0.,draw=none,
    colormap/viridis,
    % samples=30, samples y=30,
    domain={0:1}
    ] {0.5^2+y*(1.5^2-0.5^2)+(2.5^2-0.5^2)*x};
\end{scope}

% add edges
\addplot3 [domain=0:1.0, MidnightBlue, thick, samples=30, samples y=0, opacity = 0.9] (x,1-x,{f(x,1-x)});
\addplot3 [domain=0:1.0, MidnightBlue, thick, samples=30, samples y=0, opacity = 0.9] (x,0,{f(x,0)});
\addplot3 [domain=0:1.0, MidnightBlue, thick, samples=30, samples y=0, opacity = 0.9] (0,x,{f(0,x)});

\end{axis}
\end{tikzpicture}


==> figures/upper-bound-constructor.tex <==

\begin{tikzpicture}[scale=4,elegant/.style={smooth, very thick, samples=200}]
    \draw[-Stealth, thick] (0,0) -- (1.1*1.5,0) node[above right] {$\alpha_1=\beta_1$};
    \draw[-Stealth, thick] (0,0) -- (0,1.1);

    \draw[elegant, domain=0:1] plot({1.5*\x},{0.5*max(\x,1-\x)-0.5*\x^2+0.2});
    \draw (0.2*1.5,0.5) node {$f_R$};
    \draw[elegant, dashed, domain=0:1] plot({1.5*\x},{0.5-0.5*\x^2+0.2});
    \draw[ultra thin] (0.3*1.5,0.7) -- (0.35*1.5,0.8) node[above] {linearized $f_R$};

    \draw[elegant, domain=0:1] plot({1.5*\x},{0.5*max(\x,1-0.5*\x)+0.2*\x^2-0.2});
    \draw (0.25*1.5,0.15) node {$f_C$};
    \draw[elegant, dashed, domain=0:1] plot({1.5*\x},{0.5+0.2*\x^2-0.2});
    \draw[ultra thin] (-0.02*1.5,0.4)  node[left] {linearized $f_C$} -- (0.18*1.5,0.33);
    
    \draw (0,0) node [above left] {$0$};
    \draw (0,0) node[below] {$(x_1,y_1)$};
    \draw[thick, dashed] (1*1.5,0) node[below] {$(x_2,y_2)$} -- (1*1.5,0.5);
    
    \draw[fill,Periwinkle] ({sqrt(4/7)*1.5},{4/7*0.2-0.2+0.5*sqrt(4/7)}) circle [radius=0.025];
    \draw[fill,Periwinkle] (0.8*1.5,0.95) circle [radius=0.025] node[right] {\quad global minimum};
    
    \draw[fill,Salmon] (1*1.5,0.5) circle [radius=0.025];
    \draw[fill,Salmon] (0.8*1.5,0.8) circle [radius=0.025] node[right] {\quad simple upper bound};

    \draw[fill,SpringGreen] ({sqrt(4/7)*1.5},{4/7*0.2+0.3}) circle [radius=0.025];
    \draw[fill,SpringGreen] (0.8*1.5,0.65) circle [radius=0.025] node[right] {\quad strong upper bound};

\end{tikzpicture}

